One-dimensional wave equation with set-valued boundary damping: well-posedness, asymptotic stability, and decay rates

This paper is concerned with the analysis of a one dimensional wave equation $z_{tt}-z_{xx}=0$ on $[0,1]$ with a Dirichlet condition at $x=0$ and a damping acting at $x=1$ which takes the form $(z_t(t,1),-z_x(t,1))\in\Sigma$ for every $t\geq 0$, where $\Sigma$ is a given subset of $\mathbb R^2$. The study is performed within an $L^p$ functional framework, $p\in [1, +\infty]$. We aim at determining conditions on $\Sigma$ ensuring existence and uniqueness of solutions of that wave equation as well as strong stability and uniform global asymptotic stability of its solutions. In the latter case, we also study the decay rates of the solutions and their optimality. We first establish a one-to-one correspondence between the solutions of that wave equation and the iterated sequences of a discrete-time dynamical system in terms of which we investigate the above mentioned issues. This enables us to provide a simple necessary and sufficient condition on $\Sigma$ ensuring existence and uniqueness of solutions of the wave equation as well as an efficient strategy for determining optimal decay rates when $\Sigma$ verifies a generalized sector condition. As an application, we solve two conjectures stated in the literature, the first one seeking a specific optimal decay rate and the second one associated with a saturation type of damping. In case the boundary damping is subject to perturbations, we derive sharp results regarding asymptotic perturbation rejection and input-to-state issues.

==> Figures/H10.tex <==
\begin{tikzpicture}

\fill[blue!20!white] (0, 0) to[out=0, in=-135] (3, 1.5) -- (3, 3) -- (1.5, 3) to[out=-135, in=90] (0, 0) to[out=180, in=45] (-3, -1.5) -- (-3, -3) -- (-1.5, -3) to[out=45, in=-90] (0, 0);
\fill[red!20!white] (0, 0) to[out=0, in=-135] (3, 1.5) -- (3, 0) -- cycle;
\fill[red!20!white] (1.5, 3) to[out=-135, in=90] (0, 0) -- (0, 3) -- cycle;
\fill[red!20!white] (0, 0) to[out=180, in=45] (-3, -1.5) -- (-3, 0) -- cycle;
\fill[red!20!white] (-1.5, -3) to[out=45, in=-90] (0, 0) -- (0, -3) -- cycle;
\draw[very thick, blue] (0, 0) to[out=0, in=-135] (3, 1.5) (1.5, 3) to[out=-135, in=90] (0, 0) to[out=180, in=45] (-3, -1.5) (-1.5, -3) to[out=45, in=-90] (0, 0);

\draw[semithick, -Stealth] (-3, 0) -- (3, 0);
\draw[semithick, -Stealth] (0, -3) -- (0, 3);

\draw[semithick, -Stealth] (3.5, -0.25) -- node[midway, above] {$R$} (4.5, -0.25);

\begin{scope}[shift={(8, 0)}, rotate=-45]
\clip (0, {3*sqrt(2)}) -- ({3*sqrt(2)}, 0) -- (0, {-3*sqrt(2)}) -- ({-3*sqrt(2)}, 0) -- cycle;

\fill[blue!20!white] (0, 0) to[out=0, in=-135] (3, 1.5) -- (3, 3) -- (1.5, 3) to[out=-135, in=90] (0, 0) to[out=180, in=45] (-3, -1.5) -- (-3, -3) -- (-1.5, -3) to[out=45, in=-90] (0, 0);
\fill[red!20!white] (0, 0) to[out=0, in=-135] (3, 1.5) -- (4.5, 0) -- cycle;
\fill[red!20!white] (1.5, 3) to[out=-135, in=90] (0, 0) -- (0, 4.5) -- cycle;
\fill[red!20!white] (0, 0) to[out=180, in=45] (-3, -1.5) -- (-4.5, 0) -- cycle;
\fill[red!20!white] (-1.5, -3) to[out=45, in=-90] (0, 0) -- (0, -4.5) -- cycle;
\draw[very thick, blue] (0, 0) to[out=0, in=-135] (3, 1.5) (1.5, 3) to[out=-135, in=90] (0, 0) to[out=180, in=45] (-3, -1.5) (-1.5, -3) to[out=45, in=-90] (0, 0);
\end{scope}

\draw[semithick, -Stealth] (5, 0) -- (11, 0);
\draw[semithick, -Stealth] (8, -3) -- (8, 3);

\draw (3, 1.5) node[above left] {$q$};
\draw (1.5, 3) node[below right] {$q^{-1}$};

\draw (11, 1.5) node[left] {$Q$};
\draw (11, -1.5) node[left] {$-Q$};

\end{tikzpicture}

==> Figures/H4.tex <==
\begin{tikzpicture}

\newcommand{\SigmaHQ}{(0, 0) -- (1, 0) to[out=0, in=-135] (1, 1) to[out=45, in=180] (2.5, 1) to[out=0, in=-90] (3, 2) -- (3, 3) -- (2, 3) to[out=180, in=0] (1.5, 2) -- (0.75, 2) to[out=-180, in=60] (0, 0) -- (-0.5, {-sqrt(3)/2}) to[out=-120, in=45] (-0.5, -2) -- (-1.5, -3) -- (-3, -3) -- (-3, -1.5) -- (-2, -0.5) to[out=45, in=-180] (-1, -0.5) to[out=0, in=-180] (0, 0)}

\fill[blue!20!white] (-3, 0) -- (3, 0) -- (3, 3) -- (0, 3) -- (0, -3) -- (-3, -3) -- cycle;

\fill[blue!60!white] \SigmaHQ;

\node at (2.25, 2) {$\Sigma$};

\draw[semithick, -Stealth] (-3, 0) -- (3, 0);
\draw[semithick, -Stealth] (0, -3) -- (0, 3);

\draw[semithick, -Stealth] (3.5, -0.25) -- node[midway, above] {$R$} (4.5, -0.25);

\fill[blue!20!white] (5, 3) -- (11, -3) -- (11, 3) -- (5, -3) -- cycle;

\begin{scope}[shift={(8, 0)}, rotate=-45]
\clip (0, {3*sqrt(2)}) -- ({3*sqrt(2)}, 0) -- (0, {-3*sqrt(2)}) -- ({-3*sqrt(2)}, 0) -- cycle;

\fill[blue!60!white] \SigmaHQ;
\end{scope}

\draw[semithick, -Stealth] (5, 0) -- (11, 0);
\draw[semithick, -Stealth] (8, -3) -- (8, 3);

\node at (9.5, 0.5) {$R \Sigma$};
\end{tikzpicture}

==> Figures/Saturation.tex <==
\begin{tikzpicture}

\fill[blue!20!white] (-3, 0) -- (3, 0) -- (3, 3) -- (0, 3) -- (0, -3) -- (-3, -3) -- cycle;

\draw[semithick, -Stealth] (-3, 0) -- (3, 0);
\draw[semithick, -Stealth] (0, -3) -- (0, 3);

%\draw[very thick, blue] (0, 0) to[out=75, in=180] (1, 2) to[out=0, in=180, in looseness=2] (3, 1.5);
%\draw[very thick, blue] (0, 0) to[out=-105, in=0] (-1, -2) to[out=180, in=0, in looseness=2] (-3, -1.5);

\fill[blue!60!white] (0, 0) -- (1, 0.8) -- (3, 0.8) -- (3, 2.5) -- (0.5, 2.5) -- (-0.5, -2.5) -- (-3, -2.5) -- (-3, -0.8) -- (-1, -0.8) -- cycle;

\draw[semithick, -Stealth] (3.5, -0.25) -- node[midway, above] {$R$} (4.5, -0.25);

\fill[blue!20!white] (5, 3) -- (11, -3) -- (11, 3) -- (5, -3) -- cycle;

\begin{scope}[shift={(8, 0)}, rotate=-45]
\clip (0, {3*sqrt(2)}) -- ({3*sqrt(2)}, 0) -- (0, {-3*sqrt(2)}) -- ({-3*sqrt(2)}, 0) -- cycle;

% \draw[very thick, blue] (0, 0) to[out=75, in=180] (1, 2) to[out=0, in=180, in looseness=2] (3, 1.5);
% \draw[very thick, blue] (0, 0) to[out=-105, in=0] (-1, -2) to[out=180, in=0, in looseness=2] (-3, -1.5);

\fill[blue!60!white] (0, 0) -- (1, 0.8) -- (4.5, 0.8) -- (4.5, 2.5) -- (0.5, 2.5) -- (-0.5, -2.5) -- (-4.5, -2.5) -- (-4.5, -0.8) -- (-1, -0.8) -- cycle;
\end{scope}

\draw[semithick, -Stealth] (5, 0) -- (11, 0);
\draw[semithick, -Stealth] (8, -3) -- (8, 3);

\node at (1.5, 1.5) {$\Sigma$};

\node at (10, 0.5) {$R\Sigma$};

\end{tikzpicture}

==> Figures/Sign.tex <==
\begin{tikzpicture}

\fill[blue!20!white] (-3, 0) -- (3, 0) -- (3, 3) -- (0, 3) -- (0, -3) -- (-3, -3) -- cycle;

\draw[semithick, -Stealth] (-3, 0) -- (3, 0);
\draw[semithick, -Stealth] (0, -3) -- (0, 3);

\draw[very thick, blue] (-3, -1.5) -- (0, -1.5) -- (0, 1.5) -- (3, 1.5);

\draw[semithick, -Stealth] (3.5, -0.25) -- node[midway, above] {$R$} (4.5, -0.25);

\fill[blue!20!white] (5, 3) -- (11, -3) -- (11, 3) -- (5, -3) -- cycle;

\draw[semithick, -Stealth] (5, 0) -- (11, 0);
\draw[semithick, -Stealth] (8, -3) -- (8, 3);

\begin{scope}[shift={(8, 0)}, rotate=-45]
\clip (0, {3*sqrt(2)}) -- ({3*sqrt(2)}, 0) -- (0, {-3*sqrt(2)}) -- ({-3*sqrt(2)}, 0) -- cycle;

\draw[very thick, blue] (-3, -1.5) -- (0, -1.5) -- (0, 1.5) -- (3, 1.5);
\end{scope}

\end{tikzpicture}

==> Figures/TheoremSlow.tex <==
\begin{tikzpicture}

\fill[blue!20!white] (-3, -0.8) -- (-0.8, -0.8) -- (-0.8, -3) -- (0.8, -3) -- (0.8, -0.8) -- (3, -0.8) -- (3, 0.8) -- (0.8, 0.8) -- (0.8, 3) -- (-0.8, 3) -- (-0.8, 0.8) -- (-3, 0.8) -- cycle;

\fill[blue!40!white] (-3, -0.8) -- (-0.8, -0.8) -- (-0.8, -3) -- (0, -3) -- (0, 3) -- (0.8, 3) -- (0.8, 0.8) -- (3, 0.8) -- (3, 0) -- (-3, 0) -- cycle;

\draw[semithick, -Stealth] (-3, 0) -- (3, 0);
\draw[semithick, -Stealth] (0, -3) -- (0, 3);

\draw (1.5, 0) node[above] {$\mathcal R_C$};

\draw[semithick, -Stealth] (3.5, -0.25) -- node[midway, above] {$R$} (4.5, -0.25);

\begin{scope}[shift={(8, 0)}, rotate=-45]
\clip (0, {3*sqrt(2)}) -- ({3*sqrt(2)}, 0) -- (0, {-3*sqrt(2)}) -- ({-3*sqrt(2)}, 0) -- cycle;

\fill[blue!20!white] (-4.5, -0.8) -- (-0.8, -0.8) -- (-0.8, -4.5) -- (0.8, -4.5) -- (0.8, -0.8) -- (4.5, -0.8) -- (4.5, 0.8) -- (0.8, 0.8) -- (0.8, 4.5) -- (-0.8, 4.5) -- (-0.8, 0.8) -- (-4.5, 0.8) -- cycle;

\fill[blue!40!white] (-4.5, -0.8) -- (-0.8, -0.8) -- (-0.8, -4.5) -- (0, -4.5) -- (0, 4.5) -- (0.8, 4.5) -- (0.8, 0.8) -- (4.5, 0.8) -- (4.5, 0) -- (-4.5, 0) -- cycle;
\end{scope}

\draw[semithick, -Stealth] (5, 0) -- (11, 0);
\draw[semithick, -Stealth] (8, -3) -- (8, 3);

\node at (9.5, 1.5) {$R \mathcal R_C$};

\end{tikzpicture}
